A Deep Chandra Observation of the Giant HII Region N11 I. X-ray Sources in the Field

A very sensitive X-ray investigation of the giant HII region N11 in the LMC was performed using the Chandra X-ray Observatory. The 300ks observation reveals X-ray sources with luminosities down to 10^32 erg/s, increasing by more than a factor of 5 the number of known point sources in the field. Amongst these detections are 13 massive stars (3 compact groups of massive stars, 9 O-stars and one early B-star) with log(Lx/Lbol)~-6.5 to -7, which may suggest that they are highly magnetic or colliding wind systems. On the other hand, the stacked signal for regions corresponding to undetected O-stars yields log(Lx/Lbol)~-7.3, i.e., an emission level comparable to similar Galactic stars despite the lower metallicity. Other point sources coincide with 11 foreground stars, 6 late-B/A stars in N11, and many background objects. This observation also uncovers the extent and detailed spatial properties of the soft, diffuse emission regions but the presence of some hotter plasma in their spectra suggests contamination by the unresolved stellar population.

==> (inline-0) <==
\begin{tabular}{lcccccc}
\noalign{\smallskip}\noalign{\smallskip}
\tableline\tableline
\noalign{\smallskip}
 &R.A. (J2000) &Dec. (J2000) & Exp\tablenotemark{a} &Roll Ang &OBS Date\\
OBSID  &(h~~m~~s) &($^\circ~~~^{\prime}~~~^{\prime\prime}$)&(s) &($^\circ$) &(yyyy-mm-dd)\\
\tableline
8210     &04 55 50.6 & -66 26 42 &  45486 &   187.7 &2007-05-29 \\
8469     &04 55 50.2 & -66 26 34 &  48895 &   170.1 &2007-06-17 \\
8468     &04 55 50.2 & -66 26 31 &  47359 &   165.1 &2007-06-22 \\
8467     &04 55 50.2 & -66 26 29 &  48383 &   160.1 &2007-06-27 \\
8470     &04 55 50.4 & -66 26 21 &  42492 &   143.8 &2007-07-14 \\
8211     &04 55 50.9 & -66 26 14 &  47359 &   130.2 &2007-07-31 \\
\tableline
\end{tabular}
\begin{deluxetable}{lrrrrrrrrrrrr}
 \rotate
  \tabletypesize{\footnotesize}
  \tablecaption{{\bf ONLINE MATERIAL} {\sl Chandra} Source List \label{sourcelist}}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Source} &
  \colhead{CXOU Name} &
  \colhead{$\delta_x$ ($''$)} &
  \colhead{CR (cts\,ks$^{-1}$)} &
  \colhead{HR1} &
  \colhead{HR2} &
%  \colhead{HR2} &
 \colhead{$\theta$} &
 \colhead{Cts} &
 \colhead{Bkgd Cts} &
 \colhead{Exp (ks)} &
  \colhead{Flag} \\
  \noalign{\smallskip}
  \colhead{(1)} &
  \colhead{(2)} &
  \colhead{(3)} &
  \colhead{(4)} &
  \colhead{(5)} &
  \colhead{(6)} &
\colhead{(7)} &
  \colhead{(8)} &
  \colhead{(9)} &
  \colhead{(10)} &
  \colhead{(11)} 
%  \colhead{(8)} &
% \colhead{(9)}
  }
  \startdata
   1 &  J045427.48-662518.0 &  1.8 &$     1.05  \pm   0.10$& $-0.17\pm0.13$ & $ 0.53\pm0.13$ &   8.4 &   183 &  42.6 &   191 & T \\
   2 &  J045434.92-662602.1 &  1.5 &$     1.16  \pm   0.10$& $ 0.02\pm0.10$ & $ 0.89\pm0.10$ &   7.6 &   210 &  33.6 &   217 & T \\
   3 &  J045438.74-662207.1 &  2.4 &$     0.21  \pm   0.06$& --& --&   8.5 &    77 &  44.8 &   223 & T \\
   4 &  J045440.30-662408.4 &  1.5 &$     1.72  \pm   0.13$& $-0.39\pm0.09$ & $ 0.52\pm0.09$ &   7.5 &   251 &  35.7 &   178 & T \\
   5 &  J045442.40-662227.4 &  1.7 &$     1.00  \pm   0.09$& $ 0.25\pm0.10$ & $ 0.82\pm0.15$ &   8.0 &   193 &  40.3 &   218 & T \\
   6 &  J045443.47-662518.9 &  1.3 &$     0.66  \pm   0.08$& $ 0.08\pm0.14$ & $ 0.36\pm0.18$ &   6.9 &   121 &  24.1 &   208 & T \\
   7 &  J045444.36-662551.0 &  1.2 &$     1.83  \pm   0.15$& $-0.99\pm0.15$ & $-0.53\pm0.06$ &   6.7 &   213 &  27.7 &   144 & S \\
   8 &  J045444.89-662957.1 &  1.6 &$     0.41  \pm   0.07$& $ 0.34\pm0.17$ & --&   7.3 &    96 &  32.3 &   221 & T \\
   9 &  J045446.22-663146.7 &  1.9 &$     0.77  \pm   0.12$& --& $ 0.26\pm0.19$ &   8.2 &    95 &  31.5 &   117 & T \\
  10 &  J045446.51-662543.0 &  1.2 &$     1.29  \pm   0.13$& $-1.00\pm0.15$ & $-0.43\pm0.08$ &   6.5 &   205 &  60.8 &   158 & S \\
  11 &  J045446.60-662004.4 &  2.1 &$     6.36  \pm   0.28$& $-0.19\pm0.05$ & $ 0.60\pm0.05$ &   9.2 &   633 &  37.5 &   133 & T \\
  12 &  J045447.01-662600.9 &  1.2 &$     0.52  \pm   0.11$& --& $-0.66\pm0.12$ &   6.4 &   106 &  51.5 &   139 & S \\
  13 &  J045447.23-662759.2 &  1.1 &$     1.62  \pm   0.11$& $-0.12\pm0.09$ & $ 0.61\pm0.09$ &   6.5 &   256 &  23.5 &   205 & T \\
  14 &  J045447.36-662605.7 &  1.2 &$     0.49  \pm   0.09$& --& $-0.56\pm0.13$ &   6.3 &    91 &  43.4 &   139 & T \\
  15 &  J045448.38-662103.3 &  1.8 &$     1.19  \pm   0.11$& $-0.19\pm0.11$ & $ 0.72\pm0.10$ &   8.4 &   199 &  38.1 &   193 & T \\
  16 &  J045448.45-662535.9 &  1.1 &$     1.04  \pm   0.13$& --& $-0.74\pm0.07$ &   6.3 &   166 &  55.9 &   149 & S \\
  17 &  J045449.00-663120.4 &  1.7 &$     0.53  \pm   0.09$& $-0.06\pm0.20$ & --&   7.7 &    96 &  34.8 &   165 & T \\
  18 &  J045449.85-662504.9 &  1.3 &$     0.27  \pm   0.07$& --& --&   6.3 &    66 &  37.0 &   155 & T \\
  19 &  J045451.45-662530.0 &  1.1 &$     0.65  \pm   0.10$& --& $-0.94\pm0.08$ &   6.0 &    92 &  31.8 &   131 & S \\
  20 &  J045451.80-662600.1 &  1.1 &$     0.38  \pm   0.08$& --& $-0.44\pm0.17$ &   5.9 &    59 &  22.3 &   157 & S \\
  21 &  J045452.49-662644.3 &  1.0 &$     3.36  \pm   0.17$& $-0.23\pm0.06$ & $ 0.64\pm0.06$ &   5.8 &   455 &  14.8 &   186 & T \\
  22 &  J045452.85-662557.8 &  1.1 &$     0.26  \pm   0.06$& --& $-0.50\pm0.19$ &   5.8 &    39 &  12.8 &   151 & S \\
  23 &  J045454.26-663015.4 &  1.3 &$     0.64  \pm   0.07$& $-0.10\pm0.14$ & $ 0.76\pm0.14$ &   6.6 &   119 &  22.8 &   216 & T \\
  24 &  J045454.76-662704.0 &  1.0 &$     0.28  \pm   0.05$& $ 0.36\pm0.20$ & --&   5.6 &    60 &  16.3 &   220 & T \\
  25 &  J045458.44-662240.8 &  1.5 &$     0.23  \pm   0.05$& --& --&   6.6 &    64 &  28.5 &   217 & T \\
  26 &  J045501.67-663348.1 &  2.3 &$     1.20  \pm   0.27$& --& --&   8.6 &    37 &   9.4 &    32 & T \\
  27 &  J045501.86-663147.2 &  1.3 &$     1.50  \pm   0.11$& $-0.05\pm0.09$ & $ 0.58\pm0.10$ &   7.0 &   253 &  30.4 &   211 & T \\
  28 &  J045501.90-663122.8 &  1.2 &$     1.68  \pm   0.14$& $-0.76\pm0.13$ & $-0.22\pm0.08$ &   6.7 &   172 &   8.1 &   146 & S \\
  29 &  J045502.08-662300.4 &  1.4 &$     0.10  \pm   0.04$& --& --&   6.1 &    32 &  11.8 &   251 & H \\
  30 &  J045502.41-662804.8 &  1.0 &$     0.13  \pm   0.04$& --& --&   5.0 &    33 &  12.1 &   221 & T \\
  31 &  J045508.06-662139.6 &  1.5 &$     0.20  \pm   0.05$& --& --&   6.6 &    55 &  25.8 &   211 & T \\
  32 &  J045509.20-663018.5 &  0.9 &$     2.52  \pm   0.13$& $ 0.21\pm0.06$ & $ 0.88\pm0.05$ &   5.5 &   418 &  13.2 &   229 & T \\
  33 &  J045509.97-663318.3 &  1.8 &$     0.47  \pm   0.09$& --& --&   7.7 &    37 &   6.9 &   119 & S \\
  34 &  J045513.36-663226.1 &  1.3 &$     0.89  \pm   0.08$& $ 0.53\pm0.09$ & --&   6.8 &   176 &  27.5 &   237 & T \\
  35 &  J045515.02-663039.3 &  0.9 &$     1.10  \pm   0.09$& $-0.03\pm0.10$ & $ 0.53\pm0.11$ &   5.3 &   176 &  14.4 &   210 & T \\
  36 &  J045518.07-661735.4 &  2.3 &$     5.06  \pm   0.25$& $-0.13\pm0.06$ & $ 0.54\pm0.07$ &   9.7 &   514 &  49.4 &   131 & T \\
  37 &  J045518.65-662156.3 &  1.1 &$     0.31  \pm   0.05$& $ 0.16\pm0.18$ & --&   5.7 &    68 &  14.8 &   241 & T \\
  38 &  J045519.02-662701.2 &  0.6 &$     0.10  \pm   0.03$& --& --&   3.2 &    20 &   3.2 &   241 & T \\
  39 &  J045519.11-662242.7 &  0.9 &$     0.30  \pm   0.05$& $ 0.25\pm0.18$ & --&   5.1 &    63 &  10.6 &   245 & T \\
  40 &  J045521.93-662956.2 &  1.1 &$     0.10  \pm   0.04$& --& --&   4.3 &    10 &   1.3 &   136 & S \\
  41 &  J045523.45-663040.9 &  0.9 &$     0.23  \pm   0.04$& --& --&   4.8 &    44 &   8.4 &   223 & T \\
  42 &  J045524.11-662154.7 &  1.5 &$     0.11  \pm   0.04$& --& --&   5.5 &    16 &   3.4 &   136 & S \\
  43 &  J045524.12-662831.4 &  0.8 &$     0.08  \pm   0.02$& --& --&   3.2 &    17 &   3.5 &   240 & T \\
  44 &  J045524.13-662535.5 &  0.4 &$     0.44  \pm   0.05$& $-0.02\pm0.15$ & $ 0.72\pm0.14$ &   2.9 &    72 &   2.5 &   223 & T \\
  45 &  J045524.46-662223.8 &  0.8 &$     1.75  \pm   0.11$& $-0.25\pm0.07$ & $ 0.77\pm0.06$ &   5.0 &   285 &   9.5 &   224 & T \\
  46 &  J045525.18-663006.6 &  0.7 &$     0.26  \pm   0.05$& --& $ 0.76\pm0.17$ &   4.2 &    43 &   7.2 &   197 & T \\
  47 &  J045526.41-662226.4 &  0.8 &$     0.83  \pm   0.08$& $-0.14\pm0.12$ & $ 0.62\pm0.11$ &   4.9 &   136 &   9.7 &   217 & T \\
  48 &  J045529.39-662311.8 &  0.8 &$     0.15  \pm   0.04$& --& --&   4.1 &    25 &   6.1 &   186 & T \\
  49 &  J045530.93-662516.4 &  0.5 &$     0.10  \pm   0.03$& --& --&   2.4 &    14 &   1.5 &   184 & T \\
  50 &  J045531.60-662639.7 &  0.3 &$     0.36  \pm   0.05$& $ 0.48\pm0.13$ & --&   1.9 &    63 &   1.6 &   243 & T \\
  51 &  J045532.90-662404.6 &  0.6 &$     0.14  \pm   0.03$& --& --&   3.2 &    26 &   3.6 &   231 & T \\
  52 &  J045533.23-663245.8 &  1.3 &$     0.31  \pm   0.06$& --& --&   6.3 &    63 &  20.1 &   199 & T \\
  53 &  J045533.29-662936.9 &  0.8 &$     0.07  \pm   0.02$& --& --&   3.4 &    16 &   3.8 &   237 & T \\
  54 &  J045533.70-662933.3 &  0.6 &$     0.11  \pm   0.03$& --& --&   3.3 &    20 &   4.2 &   210 & T \\
  55 &  J045533.84-663015.2 &  0.6 &$     0.70  \pm   0.08$& $-0.12\pm0.13$ & $ 0.97\pm0.06$ &   3.9 &    91 &   4.6 &   177 & T \\
  56 &  J045534.88-661526.0 &  3.6 &$     2.26  \pm   0.51$& --& $-0.21\pm0.18$ &  11.4 &    44 &   8.7 &    20 & S \\
  57 &  J045535.48-662736.7 &  0.7 &$     0.06  \pm   0.02$& --& --&   1.8 &    11 &   1.5 &   214 & T \\
  58 &  J045535.59-663104.3 &  1.1 &$     0.12  \pm   0.04$& --& --&   4.6 &    18 &   3.8 &   228 & H \\
  59 &  J045536.75-662526.8 &  0.3 &$     0.80  \pm   0.08$& $-0.06\pm0.12$ & $ 0.95\pm0.06$ &   1.9 &    99 &   1.2 &   174 & T \\
  60 &  J045536.79-662653.3 &  0.5 &$     0.08  \pm   0.02$& --& --&   1.4 &    16 &   1.2 &   266 & T \\
  61 &  J045537.76-662517.7 &  0.5 &$     0.08  \pm   0.02$& $ 1.00\pm0.01$ & --&   1.9 &    14 &   1.1 &   215 & H \\
  62 &  J045538.24-662537.3 &  0.7 &$     0.05  \pm   0.02$& --& --&   1.6 &     5 &   0.3 &   143 & S \\
  63 &  J045538.99-662550.2 &  0.3 &$     1.55  \pm   0.10$& $-0.06\pm0.08$ & $ 0.91\pm0.04$ &   1.4 &   247 &   1.3 &   226 & T \\
  64 &  J045539.69-662959.5 &  0.5 &$     7.50  \pm   0.24$& $-0.28\pm0.04$ & $ 0.42\pm0.04$ &   3.5 &  1000 &   4.4 &   189 & T \\
  65 &  J045540.12-662013.1 &  1.4 &$     0.21  \pm   0.05$& $ 1.00\pm0.13$ & --&   6.6 &    59 &  24.5 &   235 & T \\
  66 &  J045540.68-662613.3 &  0.5 &$     0.12  \pm   0.03$& --& --&   1.1 &    22 &   1.3 &   241 & T \\
  67 &  J045540.79-662820.1 &  0.6 &$     0.05  \pm   0.02$& --& --&   1.9 &     6 &   0.3 &   196 & S \\
  68 &  J045542.24-662610.2 &  0.4 &$     0.18  \pm   0.03$& $ 0.47\pm0.19$ & --&   1.0 &    31 &   1.1 &   235 & T \\
  69 &  J045542.82-663114.5 &  0.7 &$     0.35  \pm   0.05$& $-0.11\pm0.18$ & $ 0.70\pm0.19$ &   4.6 &    66 &  10.6 &   223 & T \\
  70 &  J045543.08-663303.6 &  1.3 &$     0.29  \pm   0.05$& $ 0.60\pm0.16$ & --&   6.4 &    73 &  23.6 &   243 & T \\
  71 &  J045544.02-662453.1 &  2.6 &$     0.06  \pm   0.02$& --& --&   1.9 &     6 &   0.4 &   175 & S \\
  72 &  J045549.27-662654.4 &  0.4 &$     0.25  \pm   0.05$& --& --&   0.2 &    34 &   0.9 &   185 & T \\
  73 &  J045549.98-663349.1 &  1.4 &$     0.90  \pm   0.09$& $-0.27\pm0.13$ & $ 0.59\pm0.12$ &   7.1 &   172 &  38.6 &   211 & T \\
  74 &  J045551.14-662050.7 &  1.2 &$     0.20  \pm   0.04$& --& --&   5.9 &    53 &  17.2 &   250 & T \\
  75 &  J045552.38-662850.9 &  0.5 &$     0.16  \pm   0.03$& --& --&   2.2 &    28 &   2.2 &   235 & T \\
  76 &  J045553.76-662831.5 &  0.3 &$     0.69  \pm   0.06$& $ 0.07\pm0.11$ & $ 0.96\pm0.05$ &   1.8 &   126 &   1.7 &   256 & T \\
  77 &  J045554.05-662459.2 &  1.0 &$     0.05  \pm   0.02$& --& --&   1.8 &     6 &   0.4 &   157 & S \\
  78 &  J045554.19-662818.9 &  0.3 &$     0.68  \pm   0.07$& $-0.30\pm0.12$ & $ 0.45\pm0.12$ &   1.6 &   113 &   1.9 &   232 & T \\
  79 &  J045554.52-662954.6 &  0.6 &$     0.10  \pm   0.03$& --& --&   3.2 &    12 &   1.9 &   158 & S \\
  80 &  J045554.56-661832.2 &  2.0 &$     0.30  \pm   0.06$& --& --&   8.2 &    89 &  44.5 &   213 & T \\
  81 &  J045554.75-662714.7 &  0.2 &$     1.69  \pm   0.10$& $-0.32\pm0.07$ & $ 0.59\pm0.06$ &   0.7 &   300 &   1.7 &   251 & T \\
  82 &  J045554.87-661701.0 &  2.4 &$     1.69  \pm   0.22$& --& $-0.07\pm0.13$ &   9.7 &    87 &  11.6 &    66 & S \\
  83 &  J045555.82-662709.8 &  2.3 &$     0.04  \pm   0.02$& --& --&   0.7 &     6 &   0.4 &   250 & S \\
  84 &  J045556.65-662223.0 &  0.6 &$     1.22  \pm   0.10$& $-0.05\pm0.10$ & $ 0.28\pm0.11$ &   4.4 &   173 &   7.4 &   193 & T \\
  85 &  J045556.89-663238.7 &  1.1 &$     0.43  \pm   0.07$& $ 0.12\pm0.19$ & --&   6.0 &    74 &  16.4 &   191 & T \\
  86 &  J045557.19-663130.5 &  0.8 &$     0.57  \pm   0.07$& $-0.28\pm0.14$ & $ 0.60\pm0.14$ &   4.8 &    93 &   8.6 &   210 & T \\
  87 &  J045558.10-661856.1 &  1.8 &$     0.33  \pm   0.07$& --& --&   7.8 &    47 &  10.2 &   176 & S \\
  88 &  J045601.44-662936.2 &  0.4 &$     0.82  \pm   0.07$& $-0.18\pm0.11$ & $ 0.44\pm0.11$ &   3.1 &   137 &   3.7 &   230 & T \\
  89 &  J045601.67-661901.8 &  1.9 &$     0.28  \pm   0.06$& --& --&   7.8 &    77 &  36.8 &   205 & T \\
  90 &  J045602.02-662616.3 &  1.3 &$     0.07  \pm   0.03$& --& --&   1.2 &     6 &   0.3 &   126 & S \\
  91 &  J045602.14-662643.8 &  0.7 &$     0.06  \pm   0.02$& --& --&   1.2 &    11 &   1.7 &   238 & T \\
  92 &  J045602.31-662403.2 &  0.6 &$     0.05  \pm   0.02$& $ 1.00\pm0.04$ & --&   2.9 &    15 &   2.5 &   290 & H \\
  93 &  J045602.53-662738.7 &  1.6 &$     0.04  \pm   0.02$& --& --&   1.5 &     6 &   0.4 &   194 & S \\
  94 &  J045604.12-662338.7 &  0.6 &$     0.11  \pm   0.03$& --& --&   3.3 &    22 &   4.9 &   228 & T \\
  95 &  J045604.18-662126.4 &  1.2 &$     0.18  \pm   0.05$& --& --&   5.4 &    22 &   4.3 &   161 & S \\
  96 &  J045604.40-662950.2 &  0.5 &$     0.16  \pm   0.03$& --& $ 0.89\pm0.19$ &   3.4 &    32 &   4.9 &   238 & T \\
  97 &  J045604.60-662358.0 &  0.7 &$     0.10  \pm   0.03$& --& --&   3.1 &    15 &   0.9 &   190 & S \\
  98 &  J045604.89-662638.7 &  1.3 &$     0.06  \pm   0.02$& --& --&   1.4 &     7 &   0.4 &   208 & S \\
  99 &  J045605.09-662807.5 &  0.4 &$     0.19  \pm   0.03$& --& $ 0.92\pm0.13$ &   2.0 &    37 &   2.4 &   258 & T \\
 100 &  J045605.21-662508.4 &  0.3 &$     0.71  \pm   0.06$& $ 0.16\pm0.11$ & $ 0.74\pm0.11$ &   2.1 &   128 &   2.1 &   253 & T \\
 101 &  J045606.08-661537.6 &  4.6 &$     0.85  \pm   0.32$& --& --&  11.2 &    17 &   4.3 &    21 & S \\
 102 &  J045606.31-662649.7 &  0.4 &$     0.41  \pm   0.05$& $ 0.15\pm0.15$ & $ 0.81\pm0.14$ &   1.6 &    68 &   1.3 &   231 & T \\
 103 &  J045607.45-663331.4 &  1.6 &$     0.29  \pm   0.06$& --& --&   7.0 &    71 &  32.0 &   192 & T \\
 104 &  J045608.01-662404.1 &  0.5 &$     0.19  \pm   0.04$& --& --&   3.2 &    36 &   3.3 &   243 & T \\
 105 &  J045608.50-662608.6 &  0.4 &$     0.27  \pm   0.04$& $ 0.61\pm0.14$ & --&   1.9 &    35 &   1.1 &   223 & H \\
 106 &  J045609.29-663455.5 &  2.2 &$     0.19  \pm   0.08$& --& --&   8.4 &    34 &  12.0 &   144 & S \\
 107 &  J045610.30-663046.6 &  0.9 &$     0.18  \pm   0.05$& --& --&   4.5 &    23 &   2.9 &   160 & S \\
 108 &  J045610.72-661938.7 &  2.0 &$     0.16  \pm   0.05$& --& --&   7.3 &    30 &  10.6 &   211 & S \\
 109 &  J045610.96-662359.5 &  0.7 &$     0.12  \pm   0.03$& --& --&   3.4 &    21 &   4.4 &   201 & T \\
 110 &  J045611.09-662824.6 &  0.6 &$     0.04  \pm   0.02$& --& --&   2.7 &     9 &   1.2 &   213 & S \\
 111 &  J045613.10-662123.9 &  1.2 &$     0.21  \pm   0.05$& --& --&   5.8 &    52 &  20.4 &   216 & T \\
 112 &  J045615.13-662410.9 &  0.5 &$     0.32  \pm   0.05$& $-0.11\pm0.18$ & $ 0.68\pm0.17$ &   3.5 &    55 &   4.1 &   226 & T \\
 113 &  J045617.78-662604.0 &  0.4 &$     0.45  \pm   0.05$& $-0.45\pm0.14$ & $ 0.61\pm0.13$ &   2.8 &    76 &   3.4 &   229 & T \\
 114 &  J045618.12-662721.0 &  0.5 &$     0.22  \pm   0.04$& --& --&   2.8 &    38 &   3.1 &   226 & T \\
 115 &  J045619.28-662702.3 &  0.7 &$     0.09  \pm   0.03$& --& --&   2.9 &    10 &   1.1 &   158 & S \\
 116 &  J045619.49-662631.0 &  0.4 &$     1.56  \pm   0.11$& $-0.10\pm0.09$ & $ 0.37\pm0.09$ &   2.9 &   219 &   2.7 &   198 & T \\
 117 &  J045620.14-662718.3 &  0.4 &$     0.84  \pm   0.07$& $ 0.17\pm0.10$ & $ 0.71\pm0.11$ &   3.0 &   155 &   3.8 &   258 & T \\
 118 &  J045620.37-663010.1 &  0.9 &$     0.14  \pm   0.04$& --& --&   4.6 &    34 &   9.7 &   239 & T \\
 119 &  J045621.49-662446.1 &  0.9 &$     0.08  \pm   0.03$& --& --&   3.6 &     9 &   1.0 &   188 & S \\
 120 &  J045622.48-662837.5 &  0.8 &$     0.08  \pm   0.03$& --& --&   3.7 &    20 &   5.2 &   251 & T \\
 121 &  J045622.87-663106.8 &  1.2 &$     0.16  \pm   0.04$& --& --&   5.5 &    22 &   4.7 &   177 & S \\
 122 &  J045623.18-662702.8 &  0.5 &$     0.18  \pm   0.04$& $ 0.62\pm0.17$ & --&   3.3 &    37 &   5.0 &   253 & T \\
 123 &  J045624.56-662206.7 &  0.9 &$     3.78  \pm   0.17$& $-0.32\pm0.06$ & $ 0.42\pm0.05$ &   5.7 &   556 &  17.8 &   203 & T \\
 124 &  J045625.33-663029.8 &  0.9 &$     0.28  \pm   0.05$& --& $-0.07\pm0.20$ &   5.1 &    35 &   4.6 &   182 & S \\
 125 &  J045626.22-662922.8 &  0.7 &$     0.36  \pm   0.06$& $-0.45\pm0.19$ & $ 0.39\pm0.17$ &   4.5 &    40 &   2.3 &   187 & S \\
 126 &  J045629.66-662138.5 &  1.5 &$     0.18  \pm   0.05$& --& --&   6.4 &    23 &   6.8 &   164 & S \\
 127 &  J045629.74-662702.7 &  0.6 &$     1.41  \pm   0.10$& $-0.21\pm0.09$ & $ 0.54\pm0.09$ &   3.9 &   212 &   6.0 &   208 & T \\
 128 &  J045629.82-662224.0 &  1.0 &$     0.41  \pm   0.06$& --& $ 0.40\pm0.17$ &   5.8 &    82 &  20.3 &   213 & T \\
 129 &  J045632.32-661905.4 &  2.1 &$     0.53  \pm   0.08$& $-0.04\pm0.19$ & --&   8.7 &   146 &  64.1 &   220 & T \\
 130 &  J045632.41-663012.9 &  1.0 &$     0.34  \pm   0.06$& --& $-0.07\pm0.19$ &   5.5 &    53 &  10.8 &   175 & T \\
 131 &  J045632.61-663506.2 &  2.8 &$     0.46  \pm   0.13$& --& --&   9.4 &    31 &  10.9 &    82 & S \\
 132 &  J045632.69-663100.5 &  1.2 &$     0.26  \pm   0.05$& --& --&   6.0 &    55 &  17.7 &   208 & T \\
 133 &  J045634.30-663035.3 &  1.1 &$     0.43  \pm   0.06$& $ 0.10\pm0.15$ & $ 0.88\pm0.20$ &   5.8 &    85 &  14.6 &   236 & T \\
 134 &  J045634.66-662827.2 &  0.8 &$     0.27  \pm   0.05$& --& $-0.04\pm0.20$ &   4.7 &    44 &   9.9 &   188 & S \\
 135 &  J045634.87-662623.1 &  0.7 &$     0.54  \pm   0.06$& $-0.15\pm0.15$ & $ 0.56\pm0.14$ &   4.4 &    94 &   8.6 &   227 & T \\
 136 &  J045636.28-663123.4 &  1.2 &$     0.68  \pm   0.08$& $-0.41\pm0.15$ & $ 0.43\pm0.13$ &   6.5 &   119 &  22.0 &   203 & T \\
 137 &  J045637.44-661829.9 &  2.3 &$     1.26  \pm   0.13$& $-0.19\pm0.14$ & $ 0.59\pm0.13$ &   9.5 &   184 &  52.6 &   148 & T \\
 138 &  J045639.99-663402.3 &  2.4 &$     0.56  \pm   0.11$& --& --&   8.8 &    81 &  34.2 &   119 & T \\
 139 &  J045640.74-662232.1 &  1.6 &$     0.14  \pm   0.04$& $ 1.00\pm0.19$ & --&   6.5 &    48 &  24.4 &   239 & T \\
 140 &  J045640.74-662655.7 &  0.8 &$     0.73  \pm   0.07$& $-0.07\pm0.12$ & $ 0.76\pm0.12$ &   5.0 &   119 &  10.2 &   212 & T \\
 141 &  J045642.55-662518.1 &  1.1 &$     0.20  \pm   0.05$& --& $-0.42\pm0.19$ &   5.4 &    28 &   4.6 &   158 & S \\
 142 &  J045643.20-662502.7 &  0.9 &$     1.79  \pm   0.13$& $-0.74\pm0.09$ & $-0.16\pm0.07$ &   5.5 &   240 &  18.9 &   176 & T \\
 143 &  J045643.77-662055.4 &  1.7 &$     0.59  \pm   0.08$& $-0.15\pm0.18$ & $ 0.53\pm0.18$ &   7.9 &   136 &  50.0 &   209 & T \\
 144 &  J045644.58-662921.1 &  1.4 &$     0.16  \pm   0.05$& --& --&   6.0 &    40 &  18.5 &   196 & T \\
 145 &  J045645.00-662858.9 &  1.4 &$     0.15  \pm   0.05$& --& --&   5.9 &    44 &  21.5 &   216 & T \\
 146 &  J045646.70-662446.6 &  1.1 &$     0.37  \pm   0.06$& --& $-0.03\pm0.20$ &   5.9 &    78 &  27.0 &   197 & T \\
 147 &  J045647.73-662752.5 &  1.1 &$     0.44  \pm   0.07$& $-0.48\pm0.18$ & $ 0.65\pm0.17$ &   5.8 &    82 &  19.3 &   203 & T \\
 148 &  J045648.22-662401.0 &  1.1 &$     1.00  \pm   0.08$& $ 0.15\pm0.10$ & $ 0.73\pm0.11$ &   6.4 &   188 &  23.2 &   234 & T \\
 149 &  J045649.22-663042.3 &  1.6 &$     0.23  \pm   0.05$& --& --&   7.1 &    63 &  27.9 &   222 & T \\
 150 &  J045651.35-661905.4 &  3.2 &$     0.33  \pm   0.11$& --& --&   9.7 &    34 &  12.3 &   123 & S \\
 151 &  J045655.52-663231.2 &  2.7 &$     0.29  \pm   0.09$& --& --&   8.7 &    66 &  36.4 &   145 & T \\
 152 &  J045658.75-662438.9 &  1.4 &$     0.84  \pm   0.09$& $-0.55\pm0.19$ & $-0.11\pm0.11$ &   7.1 &   136 &  33.0 &   175 & T \\
 153 &  J045659.64-662415.3 &  1.8 &$     0.20  \pm   0.05$& --& --&   7.3 &    69 &  35.6 &   238 & T \\
 154 &  J045700.03-662535.0 &  1.5 &$     0.23  \pm   0.05$& --& --&   7.0 &    66 &  26.6 &   249 & T \\
 155 &  J045700.05-662113.5 &  2.3 &$     0.30  \pm   0.07$& --& --&   8.9 &   103 &  57.1 &   222 & T \\
 156 &  J045700.53-662508.7 &  1.6 &$     0.35  \pm   0.07$& --& --&   7.2 &    73 &  28.7 &   183 & T \\
 157 &  J045700.94-662357.7 &  1.9 &$     0.26  \pm   0.06$& --& --&   7.6 &    42 &  13.1 &   165 & S \\
 158 &  J045702.07-662257.1 &  1.9 &$     0.33  \pm   0.06$& $ 0.42\pm0.17$ & --&   8.1 &   107 &  48.1 &   254 & T \\
 159 &  J045702.86-663042.3 &  1.9 &$     0.45  \pm   0.08$& --& --&   8.2 &    89 &  36.3 &   166 & T \\
 160 &  J045704.01-662131.9 &  2.1 &$     0.95  \pm   0.10$& $ 0.33\pm0.10$ & --&   9.0 &   208 &  58.2 &   225 & T \\
 161 &  J045705.85-661928.4 &  3.3 &$     0.58  \pm   0.14$& --& --&  10.4 &    73 &  34.4 &    94 & T \\
 162 &  J045706.90-662705.1 &  1.5 &$     0.95  \pm   0.10$& $-0.15\pm0.12$ & $ 0.65\pm0.14$ &   7.6 &   158 &  30.2 &   191 & T \\
 163 &  J045714.71-662226.7 &  2.3 &$     1.07  \pm   0.11$& $ 0.02\pm0.13$ & $ 0.83\pm0.13$ &   9.4 &   183 &  52.0 &   174 & T \\
 164 &  J045716.45-662322.6 &  2.5 &$     0.34  \pm   0.08$& --& --&   9.2 &    44 &  14.6 &   163 & S \\
 165 &  J045728.37-662232.0 &  3.9 &$     0.52  \pm   0.17$& --& --&  10.6 &    23 &   6.7 &    57 & S \\
\enddata
\tablecomments{The energy bands were defined as follows: 0.5--1.0 (S1), 1.0--2.0 (S2), 2.0--4.0 (H1), and 4.0--8.0\,keV (H2); soft band $S=S1+S2$, hard band $H=H1+H2$, and total band $T=S+H$. 
 Column (1): Running source number. (2): 
{\em Chandra} X-ray Observatory source name, following the
{\em Chandra} naming convention and the IAU Recommendation for Nomenclature
(e.g., http://cdsweb.u-strasbg.fr/iau-spec.html). (3): Position 
uncertainty (1$\sigma$) calculated from the maximum likelihood centroiding and 
an approximate off-axis angle ($r$)
dependent systematic error $0\farcs2+1\farcs4(r/8^\prime)^2$
(an approximation to Fig.~4 of \citet{fei02}), which are added in
quadrature.  Note that they may be overestimated, see \citet[in particular Fig. 9]{get05}.
(4): On-axis source total count rate --- the sum of the 
exposure-corrected count rates in the four narrow
bands. (5-6): The hardness ratios defined as 
${\rm HR_1}=({\rm H-S2})/({\rm H+S2})$, and ${\rm HR_2}=({\rm S2-S1})/{\rm S}$, 
listed only for values with uncertainties less than 0.2.
(7): Off-axis angle ($\theta$; in units of arcminutes).
(8), (9) and (10): Raw counts, background counts, and effective exposure (ks) in the detection aperture.
(11): The label ``T'', ``S'', or ``H'' mark the band in 
which a source is detected with the most accurate position that is adopted in
Column (2). 
}
  \end{deluxetable}

\begin{deluxetable}{lccccccccccccc}
\rotate
  \tabletypesize{\scriptsize}
  \tablecaption{{\bf ONLINE MATERIAL} Counterparts to the X-ray Sources within 1''. \label{counterparts}}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Src} &
  \multicolumn{2}{c}{2MASS} &
  \multicolumn{2}{c}{DCMC} &
  \multicolumn{2}{c}{GSC} &
  \multicolumn{2}{c}{[HKN2006]} &
  \multicolumn{2}{c}{IRSF} &
  \colhead{MCPS} &
%  \colhead{MCPS-name} &
  \multicolumn{2}{c}{USNO} \\
  \noalign{\smallskip}
  \colhead{} &
  \colhead{d} &
  \colhead{name} &
  \colhead{d} &
  \colhead{name} &
  \colhead{d} &
  \colhead{name} &
  \colhead{d} &
  \colhead{name} &
  \colhead{d} &
  \colhead{name} &
  \colhead{d} &
  \colhead{d} &
  \colhead{name}
  }
  \startdata
4   & & & & & & & & & 0.67 & 04544030-6624078 & & & \\  
5   & & & & & 0.79 & S1IW031883 & & & 0.10 & 04544240-6622276 & 0.25 & 0.78 & 0236-0039098 \\  
11  & & & & & 0.89 & S1IW033748 & & & 0.59 & 04544661-6620039 & 0.51 & 0.14 & 0236-0039136 \\  
13  & & & & & & & & & 0.48 & 04544726-6627588 & & & \\  
17  & & & & & & & & & 0.57 & 04544895-6631200 & & & \\  
21  & & & & & & & & & 0.76 & 04545253-6626436 & & & \\  
22  & & & & & & & & & & & & 0.86 & 0235-0043997 \\  
23  & & & & & & & & & & & 0.85 & & \\  
24  & 0.48 & 04545476-6627035 & 0.44 & J045454.69-662704.1 & 0.44 & S1IW027637 & & & 0.23 & 04545478-6627038 & 0.69 & 0.21 & 0235-0044040 \\  
25  & & & & & & & & & 0.47 & 04545852-6622407 & 0.58 & & \\  
28  & 0.72 & 04550187-6631221 & 0.62 & J045501.82-663122.5 & 0.73 & S1IW084526 & & & 0.69 & 04550188-6631222 & 0.62 & 0.39 & 0234-0051103 \\  
33  & & & & & & & & & 0.53 & 04551006-6633181 & 0.54 & & \\  
34  & & & & & & & & & 0.81 & 04551324-6632258 & & & \\  
36  & & & & & & & & & 0.40 & 04551802-6617353 & & & \\  
38  & & & & & & & & & 0.17 & 04551900-6627012 & & & \\  
40  & & & & & & & & & & & & 0.58 & 0235-0044409 \\  
42  & & & 0.79 & J045524.04-662154.1 & 0.99 & S1IW031973 & & & & & & 0.59 & 0236-0039555 \\
43  & & & & & 0.22 & S1IW025569 & & & & & & & \\  
44  & & & & & & & & & 0.70 & 04552424-6625353 & 0.74 & & \\  
45  & & & & & & & & & 0.42 & 04552445-6622235 & & & \\  
46  & & & & & & & & & & & 0.93 & & \\  
48* & 0.14 & 04552941-6623118 & 0.64 & J045529.41-662312.5 & 0.43 & S1IW000197 & & & 0.22 & 04552940-6623121 & 0.39 & 0.43 & 0236-0039600 \\  
50  & & & & & & & & & 0.62 & 04553154-6626393 & & & \\  
54  & & & & & 0.42 & S1IW146637 & & & 0.49 & 04553366-6629329 & 0.20 & & \\  
55  & & & & & & & & & 0.16 & 04553386-6630151 & 0.16 & & \\  
57  & & & & & & & & & 0.33 & 04553554-6627367 & & & \\  
61  & & & & & & & & & 0.45 & 04553778-6625173 & 0.82 & & \\  
63  & & & & & & & 0.37 & 15 (HAeBe) & 0.36 & 04553899-6625499 & & & \\  
64  & & & & & & & & & 0.35 & 04553970-6629592 & 0.32 & 0.99 & 0235-0044624 \\  
65  & & & & & & & & & 0.81 & 04554018-6620124 & & & \\  
66  & & & & & & & & & & & 0.92 & & \\  
70  & & & & & & & & & & & 0.79 & & \\  
71  & & & & & & & & & 0.82 & 04554390-6624535 & 0.79 & & \\  
77* & 0.57 & 04555396-6624593 & 0.67 & J045553.97-662459.7 & 0.52 & S1IW114172 & 0.69 & 83 (OB) & 0.70 & 04555394-6624592 & 0.79 & 0.74 & 0235-0044790 \\  
78  & & & & & & & & & 0.66 & 04555412-6628184 & 0.58 & & \\  
85  & & & & & & & & & 0.94 & 04555683-6632379 & & & \\  
86  & & & & & & & & & 0.75 & 04555725-6631299 & 0.79 & & \\  
87  & 0.09 & 04555811-6618561 & & & & & & & 0.17 & 04555812-6618560 & 0.32 & 0.89 & 0236-0039834 \\  
93  & & & & & & & & & & & 0.77 & & \\  
95  & 0.53 & 04560410-6621266 & & & 0.87 & S1IW147534 & & & 0.28 & 04560415-6621266 & 0.24 & & \\  
96  & & & & & & & & & & & & 0.94 & 0235-0044909 \\  
97* & 0.18 & 04560457-6623580 & & & 0.21 & S1IW114345 & 0.12 & 113 (OB) & 0.11 & 04560460-6623579 & 0.20 & 0.71 & 0236-0039905 \\  
98  & & & & & & & 0.33 & 31 (HAeBe) & 0.33 & 04560492-6626385 & & & \\  
104 & & & & & & & & & & & 0.87 & & \\  
106 & & & & & & & & & 0.12 & 04560930-6634554 & 0.04 & & \\  
107 & & & & & & & & & 0.77 & 04561034-6630459 & & & \\  
108 & & & & & & & & & 0.78 & 04561066-6619381 & 0.81 & 0.66 & 0236-0039961 \\  
109 & & & & & & & & & 0.38 & 04561099-6623592 & 0.54 & & \\  
110*& 0.54 & 04561102-6628242 & 0.68 & J045610.98-662824.5 & 0.60 & S1IW113493 & 0.52 & 140 (OB) & 0.51 & 04561102-6628243 & 0.50 & 0.97 & 0235-0044979 \\  
112 & & & & & & & & & 0.29 & 04561509-6624111 & & & \\  				   
115*& 0.55 & 04561931-6627018 & 0.29 & J045619.27-662702.1 & 0.61 & S1IW113790 & 0.56 & 170 (OB) & 0.52 & 04561932-6627019 & 0.77 & 0.55 & 0235-0045088 \\  
117 & & & & & & & & & 0.28 & 04562013-6627181 & & & \\  				   
118 & & & & & & & & & 1.00 & 04562052-6630097 & & & \\  				   
122 & & & & & & & & & & & 0.79 & & \\  				   
123 & & & & & & & & & 0.24 & 04562456-6622065 & & & \\  				   
126*& 0.37 & 04562970-6621388 & 0.57 & J045629.58-662138.8 & 0.09 & S1IW114755 & 0.33 & 209 (OB) & 0.40 & 04562969-6621389 & 0.20 & 0.72 & 0236-0040096 \\  
130 & 0.42 & 04563242-6630124 & 0.27 & J045632.38-663012.7 & 0.38 & S1IW113097 & 0.41 & 217 (OB) & 0.52 & 04563242-6630124 & 0.52 & & \\  
134*& 0.87 & 04563466-6628263 & & & & & & & 0.20 & 04563469-6628271 & & & \\  
136 & 0.59 & 04563632-6631228 & 0.34 & J045636.28-663123.1 & & & 0.58 & 247 (OB) & 0.57 & 04563632-6631229 & 0.69 & & \\  
137 & & & & & & & & & & & & 0.30 & 0236-0040143 \\  	          
139 & & & & & & & & & 0.79 & 04564085-6622317 & 0.71 & & \\  	          
141*& 0.57 & 04564246-6625180 & 0.44 & J045642.50-662518.4 & & & 0.28 & 278 (OB) & 0.28 & 04564251-6625181 & 0.42 & & \\  
142*& 0.16 & 04564320-6625025 & 0.12 & J045643.18-662502.7 & 0.68 & S1IW000213 & & & 0.48 & 04564327-6625025 & 0.46 & 0.67 & 0235-0045338 \\  
145 & & & & & 0.89 & S1IW146732 & & & 0.49 & 04564492-6628590 & 0.52 & & \\  
146*& 0.62 & 04564681-6624467 & 0.40 & J045646.77-662446.8 & & & & & 0.60 & 04564681-6624467 & 0.57 & & \\  
152*& & & & & & & & & 0.93 & 04565882-6624381 & & & \\  
156 & & & & & & & & & 0.51 & 04570059-6625092 & & & \\  
157*& 0.70 & 04570087-6623572 & 0.63 & J045700.86-662357.4 & & & & & 0.69 & 04570088-6623572 & 0.77 & & \\  
159 & & & & & & & & & 0.50 & 04570294-6630421 & 0.45 & & \\  
160 & & & & & & & & & 0.58 & 04570408-6621324 & 0.57 & & \\  
164*& & & & & & & & & 0.38 & 04571651-6623225 & & & \\  
\enddata
\tablecomments{For each catalog except MCPS, the distance to the X-ray source (d), in arcsec, is first quoted, followed by the name of the counterpart. The type suggested by \citet{hat06} is also given, between parentheses. \\
A * indicates a source associated with a massive star (see Table \ref{detO})\\
For IRSF, there are additional components within 1'' for \# 24, 36, 38, 77, 106, 123, 164 - only the closest source is mentioned above.}
\end{deluxetable}

\begin{deluxetable}{lcccccll}
\rotate
  \tabletypesize{\scriptsize}
  \tablecaption{{\bf ONLINE MATERIAL} Counterparts to X-ray sources found within 1'' of our dedicated data (optical [\ion{S}{2}] image and 3.6 and 8.0 $\mu$m {\em Spitzer} data), and suggested nature of the sources. \label{addcount}}
  \tablewidth{0pt}
  \tablehead{
  \colhead{Src} &
  \colhead{in [\ion{S}{2}]?} &
  \multicolumn{4}{c}{Spitzer} &
  \colhead{Comment} &
  \colhead{Suggested Nature}\\
  \noalign{\smallskip}
  \colhead{} &
  \colhead{} &
  \colhead{3.6$\mu$m?} &
  \colhead{8.0$\mu$m?} &
  \colhead{d} &
  \colhead{name} &
  \colhead{} &
  \colhead{} 
  }
  \startdata
1	&y	&   	&        &     &                  &point source + diffuse X-ray 	        &Galaxy at z=0.024\\
4	&y	&y	&y	 &0.56 &045440.29-662407.9&SED rises in IR				&(AGN)\\
5	&y	&y	&   	 &0.24 &045442.38-662227.6&	                                        &Galactic K0V Star at 4.5 kpc\\
7	&   	&   	&   	 &     &                  &					        &N11L SNR\\
10	&   	&   	&   	 &     &                  &					        &N11L SNR\\
11	&y	&y	&y	 &0.39 &045446.61-662004.1& 				                &AGN (see Sect. 3.)\\
12	&   	&   	&   	 &     &                  &					        &N11L SNR\\
13	&   	&y	&y	 &0.27 &045447.28-662759.2&SED peaking at ~3$\mu$m			&(AGN)\\
14	&   	&   	&   	 &     &                  &					        &N11L SNR\\
15	&y	&y	&y	 &0.50 &045448.37-662102.9&SED rises in mid-IR			 	&(AGN)\\
16	&   	&   	&   	 &     &                  &					        &N11L SNR\\
17	&y	&y	&y	 &0.59 &045448.95-663120.0&SED peaking at ~3$\mu$m			&(AGN)\\
18	&   	&   	&   	 &     &                  &					        &N11L SNR\\
19	&   	&   	&   	 &     &                  &					        &N11L SNR\\
20	&   	&   	&   	 &     &                  &					        &N11L SNR\\
21	&y	&y	&y	 &0.31 &045452.50-662644.0&SED flat in IR				&(AGN)\\
22	&   	&   	&   	 &     &                  &        					&N11L SNR\\
24	&y	&y	&y	 &0.18 &045454.76-662703.8&resolved galaxy with a bright nucleus	&AGN\\
25	&y	&y	&   	 &0.61 &045458.47-662240.3&                               		&Galactic K5V+WD at 2.8 kpc\\
27	&y	&y	&y	 &0.45 &045501.88-663146.8&faint in optical, brighter in IR		&(AGN)\\
28	&y	&y	&y	 &0.65 &045501.86-663122.3&                      			&Galactic G5V Star at 1.4 kpc\\
33	&   	&y	&y	 &0.57 &045510.07-663318.3&SED rising in IR				&(AGN)\\
36	&y	&y	&y	 &0.33 &045518.05-661735.2&SED rising in IR				&(AGN)\\
37      &       &       &        &0.10 &045518.66-662156.3\\
38	&y	&y	&y	 &0.21 &045519.00-662701.2&				                &AGN (see Sect. 3.)\\
43	&y	&y	&   	 &1.00 &045524.15-662830.5&		                                &Galactic K7V star at 2.2 kpc\\
44	&y	&y	&   	 &0.56 &045524.17-662535.1&SED and colors don't match stars		&\\
45	&y	&y	&y	 &0.49 &045524.46-662223.4&    	    		                        &AGN (see Sect. 3.)\\
47      &       &       &        &0.69 &045526.43-662225.8\\
48	&y	&y	&y	 &0.26 &045529.40-662312.1&					        &massive star in LMC, ELST4\\
50	&   	&y	&   	 &0.36 &045531.55-662639.8&SED flat in IR				&(AGN)\\
53	&   	&y	&y	 &     &                  &faint IR source with high background		&   \\
54	&y	&y	&   	 &0.41 &045533.65-662933.1&			                        &Galactic M4V star at 490 pc\\
55	&   	&   	&   	 &     &                  &faint IR source with high background		&(AGN)\\
56	&y	&y	&y	 &     &                  &			                        &Galactic K0 star HD\,268670\\
57	&   	&y	&   	 &0.66 &045535.47-662736.1&SED flat in IR	     			&(AGN)\\
59      &       &y      &        &0.43 &045536.77-662526.5\\
61	&y	&y	&   	 &0.47 &045537.76-662517.3&SED rises in IR				&(AGN)\\
63	&   	&y	&y	 &0.34 &045538.97-662550.0&SED rises in IR		                &(AGN)\\
64	&y	&y	&y	 &0.22 &045539.71-662959.4& 				                &AGN (see Sect. 3.)\\
65	&   	&y	&   	 &0.91 &045540.15-662012.2&SED rises in IR				&(AGN)\\
68      &       &       &        &0.84 &045542.37-662610.1\\
72	&   	&y	&y	 &0.47 &045549.23-662654.0&SED rises in IR				&(AGN)\\
77	&y	&y	&y	 &0.80 &045553.93-662459.5&					        &massive star in LMC, ELST92\\
78	&y	&y	&   	 &0.51 &045554.14-662818.5&		                                &Galactic K0V star at 4.1 kpc\\
86	&y	&y	&   	 &0.67 &045557.28-663130.1&SED flat in IR				&(AGN)\\
87	&y	&y	&   	 &0.09 &045558.11-661856.1&			                        &Galactic K5V star at 1.5 kpc\\
89    &y    &       &        &0.97 &045601.72-661900.9\\
93      &y \\
95	&y	&y	&   	 &0.36 &045604.13-662126.6&			                        &Galactic M4V star at 330 pc\\
97	&y	&y	&   	 &0.18 &045604.57-662358.0&					        &massive star in LMC, ELST68\\
98	&y	&y	&y	 &0.36 &045604.93-662638.5&SED rises in IR		                &AGN (see Sect. 3.)\\
99	&   	&y	&   	 &0.71 &045604.98-662807.7&SED rises in IR				&(AGN)\\
100	&   	&   	&   	 &0.96 &045605.11-662507.8&SED rises in IR, IR emission extended	&\\
103	&y	&y	&y	 &0.91 &045607.36-663330.8&SED rises in IR				&(AGN)\\
105	&   	&y	&    	 &0.88 &045608.56-662607.8&   						&   \\
106	&y	&   	&   	 &     &                  &			                        &A0 star in LMC\\
107	&y	&y	&   	 &0.66 &045610.31-663046.0&	                                        &Galactic M2V at 820pc\\
108	&y	&y	&   	 &     &                  &			                        &late B dwarf in LMC\\
109	&y	&y	&   	 &     &                  &			                        &Galactic K0V+WD at 4kpc\\
110	&y	&y	&y	 &0.54 &045611.02-662824.3&					        &massive star in LMC, ELST33\\
111     &       &y      &        &     &                  &faint, adjacent to bright source\\
115	&y	&y	&   	 &0.45 &045619.29-662701.9&					        &massive star in LMC, ELST65\\
116     &       &y      &y       &0.49 &045619.49-662630.6\\
117	&   	&y	&y	 &0.22 &045620.15-662718.2&			                        &AGN (see Sect. 3.)\\
118	&   	&y	&   	 &0.34 &045620.35-663009.8&SED rises in IR  				&(AGN)\\
120     &       &y      &        &0.57 &045622.41-662837.3\\
121     &       &y      &        &0.72 &045622.88-663106.1\\
123	&   	&y	&y	 &0.13 &045624.58-662206.7&				                &AGN (see Sect. 3.)\\
126	&y	&y	&y	 &0.34 &045629.65-662138.9&					        &massive star in LMC, ELST51\\
130	&y	&y	&   	 &0.43 &045632.42-663012.5&[HKN2006] OB candidate			&B2III star in LMC\\
134	&y	&y	&y	 &0.48 &045634.64-662826.8&					        &massive group in LMC, HD\,32228\\
136	&y	&y	&y	 &0.46 &045636.29-663123.0&[HKN2006] OB candidate			&B2III star in LMC\\
139	&y	&y	&   	 &     &                  &			                        &late B dwarf in LMC\\
141	&y	&y	&y	 &0.73 &045642.44-662518.0&					        &massive star in LMC, ELST31\\
142	&y	&y	&y	 &0.10 &045643.19-662502.7&					        &massive star in LMC, PGMW3070\\
145	&y	&   	&   	 &     &                  &			                        &late B dwarf in LMC, PGMW1356\\
146	&y	&y	&   	 &0.56 &045646.80-662446.5&				                &massive star in LMC, PGMW3120\\
152	&y	&y	&   	 &     &                  &				                &massive group in LMC, PGMW3204/9\\
157	&y	&y	&   	 &0.71 &045700.85-662357.3&					        &massive star in LMC, ELST50\\
159	&y	&   	&   	 &     &                  &SED flat in optical, not detected in IR	&\\
160	&y	&y	&y	 &0.48 &045704.04-662131.5&SED flat from optical to IR			&\\
164	&y	&y	&y	 &     &                  &off-axis source, star in PSF			&massive group in LMC, N11A\\
165	&   	&   	&   	 &     &                  &off-axis source, star in PSF			&Star?\\
\enddata
\tablecomments{Detections in only two {\em Spitzer} channels are noted, but a few named sources have only detections in the other channels. Some sources are quoted with a visual detection (`y' in third and/or fourth columns) without a name listed for the {\em Spitzer} counterpart: this happens because the automated detection misses some sources, especially faint ones in high background regions.}
\end{deluxetable}
\begin{tabular}{lcccccll}
\noalign{\smallskip}\noalign{\smallskip}
\tableline\tableline
\noalign{\smallskip}
Nature & Number\\
\tableline
Galactic objects & 11\\
massive stars (or st. groups) in LMC & 13\\
AB stars in LMC & 6\\
AGNs or galaxies& 9\\
(AGN) & 19\\
\tableline
\end{tabular}
\end{table}

\begin{deluxetable}{cccccccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Properties of the OB stars detected in the X-ray domain\label{detO}}
\tablehead{
\colhead{Source }           & \colhead{ELST}      &
\colhead{PGMW}           & \colhead{Sp. Type}  & \colhead{Bin.?} 
& \colhead{$N^{\rm ISM}_{\rm H}$}  & \colhead{$\log(L_{\rm BOL})$} &
\colhead{$F^{unabs}_{\rm X}(10^{-15}$} & \colhead{$L_{\rm X}(10^{32}$} & \colhead{$\log(L_{\rm X}/L_{\rm BOL})$}\\
\colhead{}           & \colhead{}      &
\colhead{}           & \colhead{}  & \colhead{}  &
\colhead{($10^{22}$cm$^{-2}$)}  & \colhead{($L_{\odot}$)}&
\colhead{erg cm$^{-2}$s$^{-1}$)} & \colhead{erg s$^{-1}$)} &\colhead{}\\
}
\startdata
48  &  004 & -- & OC9.7Ib   & N & 0.48 & 5.80$\dagger\dagger$& $1.5\pm0.4$   & $4.3\pm1.2$ &$-6.75\pm$0.12 \\
77  &  092 & -- & O7V       & Y & 0.91 & 5.17                & $0.8\pm0.3$   & $2.5\pm1.0$ &$-6.36\pm$0.17 \\
97  &  068 & -- & O7V       & N & 0.10 & 5.06$\dagger\dagger$& $0.55\pm0.17$ & $1.7\pm0.5$ &$-6.42\pm$0.13 \\
110 &  033 &1005& B0IIIn    & N & 0.23 & 5.07$\dagger\dagger$& $0.27\pm0.14$ & $0.8\pm0.4$ &$-6.8\pm$0.2   \\
115 &  065 &1027& O6.5V     & N & 0.07 & 5.17$\dagger\dagger$& $0.47\pm0.16$ & $1.4\pm0.5$ &$-6.60\pm$0.14 \\
126 &  051 & -- & O5Vn      & N & 0.05 & 5.31$\dagger\dagger$& $0.9\pm0.3$   & $2.8\pm0.8$ &$-6.45\pm$0.12 \\
134$\dagger$ & -- & --                                                             
                & WR+O      &   & 0.00 & 6.29                & $2.0\pm0.4$*  & $6.0\pm1.1$ &$-7.10\pm$0.08 \\
141 &  031 &3061& ON2III    & N & 0.65 & 5.84$\dagger\dagger$& $2.4\pm0.6$   & $7.2\pm1.8$ &$-6.57\pm$0.11 \\
142 & --   &3070& O6V       &   & 0.14 & 5.68                & $6.3\pm0.5$*  & $18.9\pm1.4$&$-5.99\pm$0.03 \\
146 & --   &3120& O5.5 V    & C?& 0.50 & 5.88                & $2.8\pm0.5$*  & $8.5\pm1.4$ &$-6.53\pm$0.07 \\
152** & -- &3204/9                                                                  
                & O         &   & 0.66 & 6.25                & $6.3\pm0.7$*  & $18.9\pm2.0$&$-6.56\pm$0.05 \\
157 &  050 &3224& O4-5+O7   &SB2& 0.91 & 5.66                & $4.3\pm1.0$   & $12.7\pm2.9$&$-6.14\pm$0.10 \\
164$\ddag$ &028                                                                    
           &3264& O6-8V     & N & 0.89 & 5.65                & $4.3\pm1.0$*  & $12.8\pm3.0$&$-6.13\pm$0.10 \\
--  &  038 &3100& O5III     & N & 0.67 & 5.69$\dagger\dagger$& $0.9\pm0.3$   & $2.6\pm0.8$ &$-6.86\pm$0.12 \\

\enddata
\tablecomments{Unabsorbed fluxes are in the 0.5--10.0\,keV energy band and are corrected for interstellar absorption only. Binary status `C?' indicates a possible composite spectrum \\
Note that ELST92 formally appears at 2.4\arcsec\ from Src \#77. However, ELST notes that this star is blended, and belongs to Sk$-66^{\circ}19$. The circle identifying it on their Fig. 15 appears misplaced, so that a coordinate error is possible. In the catalogs used in Sect. 3.1, Src \#77 has both a 12th and a 15th magnitude counterpart within 1\arcsec. Furthermore, \citet{hat06} classify the 15th mag star as OB and the colors of the 12th mag star, showed in Fig. \ref{HR}, also fits an OB type. We therefore decided to keep the identification of Src \#77 with ELST92.\\
Exponents\\
$*$ The flux was found from a spectral fit (see Table\,\ref{specO}).\\
$\dagger$ This source corresponds to the HD32228 compound and comprises 
ELST25 [w21?,O8.5V], w30 [PGMW1210, O9Ib], w89 [PGMW1180, O8.5II(f)], 
w44 [PGMW1208, WC4], w62 [PGMW1198, O7.5III], w84 [PGMW1181, O9Vn], 
w50 [PGMW1212, O8V], w41 [PGMW1208, O9.5V], w51 [O9.5V], w68 [PGMW1198, O8.5V], 
w72 [PGMW1191, O9.5V] and w36 [O9V] - note that the w numbers are from 
\citet{wal99}. Of these, only w84 is a known SB2. The bolomotric luminosity 
quoted in the tenth column is the sum of the individual luminosities, whereas 
the absorbing column (col 9) is the minimum one (see text).\\
$**$ This source corresponds to the compound PGMW3204/9 which is composed of 
PGMW3204=ELST48 [O6.5V((f))], PGMW3209a [O3III(f*)], b [O9V], c [O7V], d [O9.5V], e 
[O9V] and f [O9.5V]. None of these objects is known as a binary. The bolometric 
luminosity quoted in the tenth column is the sum of the individual luminosities, 
whereas the absorbing column (col 9) is the average column of the PGMW3209 components.\\
$\ddag$ This source corresponds to N11A. We list here the main object of N11A (which is formally at 2\arcsec\ from \#164).\\
$\dagger\dagger$The bolometric luminosity comes from the fits of \citet{mok07}.}
\end{deluxetable}
\begin{tabular}{lllllll}
\hline\hline
Source            & $N^{add}_{\rm H}$      & $kT$           & norm  & $\chi^2$ (dof)          & $F_{\rm X}$    & $F_{\rm X}^{unabs}$ \\
 & ($10^{22}$cm$^{-2}$) & (keV) & ($10^{-6}$cm$^{-5}$) & & \multicolumn{2}{c}{($10^{-15}$erg cm$^{-2}$s$^{-1}$)}\\
\hline
\vspace*{-2mm}\\
134& $0._{0.}^{1.3}$ & $1.3_{0.7}^{2.0}$ & $2.1_{1.6}^{6.9}$ & 0.88 (6) & 1.99 & 1.99\\
\vspace*{-2mm}\\
142& $0.7_{0.4}^{0.9}$ & $0.67_{0.58}^{0.76}$ & $15.4_{10.8}^{21.9}$ & 1.14 (19) & 5.39& 6.32\\
\vspace*{-2mm}\\
146& $0.9_{0.3}^{1.7}$ & $0.8_{0.6}^{1.0}$ & $7.5_{3.8}^{15.1}$ & 1.88 (6) & 1.93 & 2.84\\
\vspace*{-2mm}\\
152& $0.3_{0.}^{0.8}$ & $1.0_{0.7}^{1.3}$ & $8.0_{5.5}^{14.4}$ & 0.83 (10) & 3.40 & 6.31\\
\vspace*{-2mm}\\
%163& $1.19_{0.24}^{3.62}$ & $34.7_{2.94}^{80.0}$ & $9.65_{6.71}^{12.7}$ & 0.75 (7) & 13.4 & 13.8 \\
%\vspace*{-2mm}\\
164& $0._{0.}^{1.5}$ & $1.3_{0.4}^{2.5}$ & $4.6_{3.2}^{63.7}$ & 1.84 (2) & 2.16& 4.27\\
\vspace*{-2mm}\\
\hline
\end{tabular}
\begin{deluxetable}{llcccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablewidth{0pt}
\tablecaption{{\bf ONLINE MATERIAL} Properties of the undetected O-type stars known in the field. \label{allO}}
\tablehead{
\colhead{ELST} & \colhead{PGMW} & \colhead{Sp. type} & \colhead{Bin.?} & \colhead{$\log(L_{\rm BOL}/L_{\odot})$} & \colhead{$N_{\rm H}$}& \colhead{$L^{unabs}_X$} & \colhead{$\log(L_{\rm X}/L_{\rm BOL})$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(10$^{22}$ cm$^{-2}$)}& \colhead{($10^{32}$erg s$^{-1}$)} & \colhead{}
}
\startdata
007  &     & O8 Ib (f)         &N  & 5.72   &  0.58  &   $<$2.02      &$<-$7.00  \\ 
010  &1310 & O9.5 III + B1-2:  &SB2& 5.42   &  0.29  &   $<$3.92      &$<-$6.41  \\ 
011  &     & OC9.5 II          &SB1& 5.49   &  0.43  &   $<$0.66      &$<-$7.25  \\ 
013  &3223 & O8 V              &SB2& 5.66   &  0.48  &   $<$2.43      &$<-$6.86  \\ 
018  &3053 & O6 II(f$^+$)      &N  & 5.64   &  0.43  &   $<$1.42      &$<-$7.07  \\ 
019  &     & O8-9 III-V((f))   &SB2& 5.40   &  0.24  &   $<$1.68      &$<-$6.76  \\ 
020  &     & O5 I(n)fp         &Y  & 5.50   &  0.14  &   $<$4.32      &$<-$6.45  \\ 
022  &     & O6.5 II(f) var    &N  & 5.45   &  0.29  &   $<$0.98      &$<-$7.04  \\ 
026  &     & O2.5 III(f$^\ast$)&N  & 5.92*  &  0.26  &   $<$6.64      &$<-$6.68  \\ 
029  &     & OC9.7 Ib          &N  & 5.21*  &  0.34  &   $<$0.42      &$<-$7.17  \\ 
032  &3168 & O7 II(f)          &N  & 5.43*  &  0.38  &   $<$1.69      &$<-$6.79  \\ 
041  &     & O6.5 Iaf          &Y  & 5.17   &  0.19  &   $<$2.53      &$<-$6.35  \\ 
043  &1519 & O7 III $+$ B0:    &SB2& 5.12   &  0.14  &   $<$1.69      &$<-$6.48  \\ 
045  &     & O9-9.5 III        &N  & 5.15*  &  0.26  &   $<$1.97      &$<-$6.44  \\ 
046  &     & O9.5 V            &Y  & 4.91   &  0.05  &   $<$3.94      &$<-$5.90  \\ 
049  &1110 & O7.5 V            &SB1& 5.04   &  0.07  &   $<$0.70      &$<-$6.78  \\ 
052  &     & O9.5 V            &SB2& 4.95   &  0.19  &   $<$9.15      &$<-$5.57  \\ 
058  &     & O5.5 V((f))       &N  & 5.27*  &  0.12  &   $<$2.11      &$<-$6.53  \\ 
059  &1125 & O9 V              &SB1& 4.84   &  0.05  &   $<$0.99      &$<-$6.43  \\ 
060  &3058 & O3 V((f$^\ast$))  &N  & 5.57*  &  0.53  &   $<$1.27      &$<-$7.05  \\ 
061  &     & O9 V              &N  & 5.20*  &  0.50  &   $<$4.08      &$<-$6.17  \\ 
063  &     & O9: Vn            &SB2& 4.88   &  0.22  &   $<$8.87      &$<-$5.52  \\ 
071  &     & O8: V             &SB2& 4.84   &  0.19  &   $<$4.22      &$<-$5.80  \\ 
080  &3173 & O7: V $+$ O9:     &SB2& 4.91   &  0.29  &   $<$1.27      &$<-$6.39  \\ 
087  &     & O9.5 Vn           &N  & 4.91*  &  0.38  &   $<$0.99      &$<-$6.50  \\ 
091  &     & O9 V              &Y  & 4.78   &  0.41  &   $<$2.82      &$<-$5.91  \\ 
108  &     & O9.5 V            &N  & 4.56   &  0.19  &   $<$2.39      &$<-$5.76  \\ 
122  &     & O9.5 V            &N  & 4.37   &  0.00  &   $<$0.84      &$<-$6.03  \\ 
123  &     & O9.5 V            &N  & 4.58*  &  0.02  &   $<$1.41      &$<-$6.01  \\ 
     &1194 & O9.5:IV           &   & 4.92   &  0.29  &   $<$0.84      &$<-$6.58  \\ 
     &1200 & O6:V:p            &C? & 5.65   &  0.89  &   $<$1.13      &$<-$7.18  \\ 
     &1239 & O7-O8:V:          &   & 4.90   &  0.24  &   $<$1.27      &$<-$6.38  \\ 
     &1288 & O9 V              &   & 4.45   &  0.12  &   $<$1.13      &$<-$5.98  \\ 
     &1292 & O9:III:           &   & 4.67   &  0.77  &   $<$1.13      &$<-$6.20  \\ 
     &1363 & O8.5 Iaf          &   & 5.63   &  0.41  &   $<$1.55      &$<-$7.02  \\ 
     &1365 & O9 V              &   & 4.47   &  0.05  &   $<$1.27      &$<-$5.95  \\ 
     &1377 & O8:V              &   & 4.73   &  0.12  &   $<$1.41      &$<-$6.16  \\ 
     &1388 & O9.7 Iab          &   & 5.70   &  0.36  &   $<$1.69      &$<-$7.06  \\ 
     &1396 & O7 Vp             &   & 5.24   &  0.14  &   $<$1.55      &$<-$6.63  \\ 
     &1431 & O9 V              &   & 4.58   &  0.14  &   $<$1.27      &$<-$6.06  \\ 
     &1481 & O7 V((f))         &   & 5.22   &  0.17  &   $<$1.83      &$<-$6.54  \\ 
     &1483 & O6.5 III(f)       &   & 5.59   &  0.24  &   $<$1.83      &$<-$6.91  \\ 
     &1486 & O6.5 V            &   & 5.07   &  0.14  &   $<$1.55      &$<-$6.46  \\ 
     &3016 & O9.5:V            &   & 4.68   &  0.34  &   $<$1.13      &$<-$6.21  \\ 
     &3045 & O9.5 III          &   & 4.55   &  0.36  &   $<$1.13      &$<-$6.08  \\ 
     &3073 & O6.5 V            &   & 5.00   &  0.41  &   $<$1.83      &$<-$6.32  \\ 
     &3089 & O8 V              &   & 4.91   &  0.36  &   $<$1.13      &$<-$6.44  \\ 
     &3102 & O7 V              &   & 5.44   &  0.41  &   $<$1.83      &$<-$6.76  \\ 
     &3103 & O9.5:IV:          &   & 4.29   &  0.29  &   $<$1.41      &$<-$5.72  \\ 
     &3115 & O9 V              &   & 4.67   &  0.41  &   $<$1.97      &$<-$5.96  \\ 
     &3123 & O8.5 V            &   & 4.92   &  0.38  &   $<$1.41      &$<-$6.35  \\ 
     &3126 & O6.5 V            &   & 5.28   &  0.65  &   $<$1.27      &$<-$6.76  \\ 
\enddata
\tablenotetext{*}{The bolometric luminosity comes from the fits of \citet{mok07}.}
\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Definition of regions used for extracting spectra of diffuse X-ray sources. 
\label{regiondif}}
\tablehead{
\colhead{Name}  & \colhead{RA} & \colhead{DEC} & \colhead{Semi-axes} & \colhead{Pos. angle} & \colhead{Counts} & \colhead{Net count rate}\\
\colhead{} & \colhead{(hh:mm:ss)}& \colhead{($^{\circ}$:\arcmin:\arcsec)} & \colhead{(\arcsec$\times$\arcsec)}& \colhead{($^{\circ}$)} & \colhead{} & \colhead{$10^{-3}$\,cts\,s$^{-1}$}
}
\startdata
north         &04:55:53.2&$-$66:16:39.4& 84.1$\times$69.4 &   0 &1165 & $1.5\pm0.3$ \\
middle        &04:56:19.9&$-$66:21:46.2&233.2$\times$138.7&   0 &17570& $18.1\pm0.6$  \\
middle-w      &04:55:54.6&$-$66:22:21.8&106.6$\times$66.1 & 58.9&4158 & $5.1\pm0.3$ \\
middle-se     &04:56:45.7&$-$66:22:07.9&124.0$\times$66.4 &   0 &4799 & $6.1\pm0.3$ \\
middle-ne     &04:56:22.6&$-$66:20:32.4& circle(63.7)     &     &2314 & $2.4\pm0.2$ \\
LH10          &04:56:44.8&$-$66:24:56.2& 36.1$\times$28.2 &322.9&752  & $1.44\pm0.12$ \\
east of LH9   &04:57:07.8&$-$66:26:52.2& 53.1$\times$73.8 &323.7&2066 & $2.2\pm0.2$ \\
west of LH9   &04:56:02.8&$-$66:30:28.9&118.1$\times$67.9 &   0 &5970 & $8.8\pm0.3$ \\
LH9*          &04:56:35.6&$-$66:28:34.8&178.8$\times$106.2& 21.3&13985& $21.2\pm0.5$  \\
inside LH9    &04:56:56.3&$-$66:28:53.6& circle(29.5)     &     &739  & $0.61\pm0.12$ \\
near HD32228* &04:56:34.7&$-$66:28:27.2& annulus(5,15)    &     &321  & $0.58\pm0.08$ \\
Bkgd 1        &04:55:29.9&$-$66:18:19.7& circle(66.2)     &     &1612 & $1.51\pm0.16$ \\
Bkgd 2        &04:55:23.3&$-$66:29:38.6& circle(60.7)     &     &1556 & $2.16\pm0.16$ \\
Bkgd 3        &04:55:48.8&$-$66:25:11.6& circle(54.1)     &     &1087 & $2.19\pm0.17$ \\
Annulus A     &04:56:56.3&$-$66:28:53.6& annulus(30,55)   &     &1400 & $2.89\pm0.14$ \\
Annulus B     &04:56:34.7&$-$66:28:27.2& annulus(30,60)   &     &2363 & $5.80\pm0.18$ \\
\enddata
\tablecomments{Counts: number of counts in spectra in the 0.3--2.0\,keV energy band (without background correction). Net count rate: count rate in the 0.3--2.0\,keV energy band for the source region, after correction for the background contributions (non X-ray and local ones) or count rate in the 0.3--2.0\,keV energy band for the background region, after correction for the non X-ray background contribution.\\
$*$ The spectrum of the X-ray point source associated with HD32228, extracted in the 5\arcsec\ region surrounding the star, was presented in Table\,\ref{specO} while the region ``near HD32228'' corresponds to an annulus of inner radius 5\arcsec\ and outer radius 15\arcsec, and the spectrum for ``LH9'' exclude a region of 15\arcsec\ around HD32228, i.e. those are 3 distinct regions. }
\end{deluxetable}

\begin{deluxetable}{lcccc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{{\bf Fluxes} of the diffuse X-ray sources. 
\label{specdif}}
\tablehead{
\colhead{Name}  & \colhead{Bkgd} & \colhead{$F_{\rm X}$}    &  \colhead{$F_{\rm X}^{unabs}$} & \colhead{Surf. Bgt}    \\
\colhead{} & \colhead{} & \colhead{($10^{-14}$} & \colhead{erg cm$^{-2}$s$^{-1}$)} & \colhead{($10^{-18}$ erg}\\
\colhead{} & \colhead{} &\colhead{} & \colhead{} &\colhead{cm$^{-2}$s$^{-1}$arcsec$^{-2}$)}\\
}
\startdata
north         & 1   & 1.95 & 1.95 & 0.14\\
middle        & 1+3 & 15.4 &295.3 & 3.70\\
middle-w      & 1+3 & 4.15 & 62.4 & 3.55\\
middle-se     & 1+3 & 4.76 & 73.6 & 3.70\\
middle-ne     & 1+3 & 1.89 & 52.7 & 5.16\\
LH10          & 3   & 0.98 & 2.36 & 1.08\\
east of LH9   & 2+3 & 1.77 & 26.0 & 2.70\\ 
west of LH9   & 2+3 & 7.62 & 154. & 7.74\\
LH9           & 2+3 & 24.3 & 24.4 & 0.53\\
inside LH9   & A    & 0.26 & 0.26 & 0.12\\
near HD32228 & B    & 0.23 & 1.35 & 2.71\\
\enddata
\tablecomments{Fluxes are given in the 0.3--2\,keV band and unabsorbed fluxes are corrected by the full absorption ; surface brightnesses correspond to unabsorbed fluxes divided by the actual area of the region ($BACKSCAL$ keyword). For details on fitting, see text.
}
\end{deluxetable}
